Evidence for mixed rationalities in preference formation

Understanding the mechanisms underlying the formation of cultural traits, such as preferences, opinions and beliefs is an open challenge. Trait formation is intimately connected to cultural dynamics, which has been the focus of a variety of quantitative models. Recently, some studies have emphasized the importance of connecting those models to snapshots of cultural dynamics that are empirically accessible. By analyzing data obtained from different sources, it has been suggested that culture has properties that are universally present, and that empirical cultural states differ systematically from randomized counterparts. Hence, a question about the mechanism responsible for the observed patterns naturally arises. This study proposes a stochastic structural model for generating cultural states that retain those robust, empirical properties. One ingredient of the model, already used in previous work, assumes that every individual's set of traits is partly dictated by one of several, universal "rationalities", informally postulated by several social science theories. The second, new ingredient taken from the same theories assumes that, apart from a dominant rationality, each individual also has a certain exposure to the other rationalities. It is shown that both ingredients are required for reproducing the empirical regularities. This key result suggests that the effects of cultural dynamics in the real world can be described as an interplay of multiple, mixing rationalities, and thus provides indirect evidence for the class of social science theories postulating such mixing. The model should be seen as a static, effective description of culture, while a dynamical, more fundamental description is left for future research.

==> CompSystErr.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CompSystErr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.42464741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52808055)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CompSystErr.pdf}}%
    \put(0.43353291,0.06874577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19955955\unitlength}\raggedright $\alpha_{\text{err}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CompSystErr.pdf}}%
    \put(-0.00178843,0.22471298){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.18426836\unitlength}\raggedright $\text{SIVD}_L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CompSystErr.pdf}}%
    \put(0.14795645,0.01375309){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.07238281\unitlength}\raggedright $\alpha_L$\end{minipage}}}%
    \put(0.82003203,0.51052485){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.18426835\unitlength}\raggedright $\text{SIVD}_R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CompSystErr.pdf}}%
    \put(0.77122222,0.01709199){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.07238275\unitlength}\raggedright $\alpha_R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CompSystErr.pdf}}%
    \put(0.14371434,0.37659453){\color[rgb]{0.91372549,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1394589\unitlength}\raggedright $\text{SIVD}^{\text{syst}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CompSystErr.pdf}}%
  \end{picture}%
\endgroup%


==> InterFitLin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InterFitLin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.58534104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55831323)%
    \put(0,0){\includegraphics[width=\unitlength]{InterFitLin.pdf}}%
    \put(-0.00558945,0.24261821){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.21071023\unitlength}\raggedright $O_L$\end{minipage}}}%
    \put(0.7861037,0.55933827){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22858958\unitlength}\raggedright $O_R$\end{minipage}}}%
    \put(0.26910874,0.16714774){\color[rgb]{0.8745098,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08818147\unitlength}\raggedright $p_{\text{err}}$\end{minipage}}}%
    \put(0.35002147,0.16714774){\color[rgb]{0.8745098,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08818147\unitlength}\raggedright $p_{\text{err}}$\end{minipage}}}%
    \put(0.31630783,0.012065){\color[rgb]{0.8745098,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08818147\unitlength}\raggedright $p_{\text{fit}}$\end{minipage}}}%
    \put(0.06345553,0.01543636){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.03098871\unitlength}\raggedright $p_L$\end{minipage}}}%
    \put(0.7410997,0.01543636){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.03098871\unitlength}\raggedright $p_R$\end{minipage}}}%
    \put(0.5305249,0.32883298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.242784\unitlength}\raggedright $O_{\text{emp}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.45561342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22130914)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sketch.pdf}}%
    \put(0.46090975,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.48513964,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.51456166,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.63410365,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_N$\end{minipage}}}%
    \put(0.53701024,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.56643226,0.22552773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06107656\unitlength}\raggedright $x_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sketch.pdf}}%
    \put(0.46195268,0.19474088){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.46195268,0.14417753){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.46195268,0.05626688){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.46195268,0.11922135){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.46195268,0.17100715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sketch.pdf}}%
    \put(0.4887823,0.16952757){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright E\end{minipage}}}%
    \put(0.4887823,0.14417753){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.48699365,0.05626688){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.4887823,0.19635719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright A\end{minipage}}}%
    \put(0.4887823,0.1209252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01990757\unitlength}\raggedright D\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sketch.pdf}}%
    \put(0.51382328,0.19474088){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.51382328,0.16952757){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright E\end{minipage}}}%
    \put(0.51382328,0.14417753){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.51382328,0.11922135){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright A\end{minipage}}}%
    \put(0.51382328,0.05626688){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Sketch.pdf}}%
    \put(0.5406529,0.19474088){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright A\end{minipage}}}%
    \put(0.5406529,0.16952757){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright D\end{minipage}}}%
    \put(0.5406529,0.14417753){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.5406529,0.11922135){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.5406529,0.05626688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Sketch.pdf}}%
    \put(0.63902817,0.19474088){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright A\end{minipage}}}%
    \put(0.63902817,0.16952757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright A\end{minipage}}}%
    \put(0.63902817,0.14417753){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.63902817,0.11922135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.63902817,0.05626688){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Sketch.pdf}}%
    \put(0.56569388,0.19474088){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.56569388,0.16952757){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01601269\unitlength}\raggedright A\end{minipage}}}%
    \put(0.56569388,0.14417753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright A\end{minipage}}}%
    \put(0.56569388,0.11922135){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright B\end{minipage}}}%
    \put(0.56569388,0.05626688){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01415836\unitlength}\raggedright C\end{minipage}}}%
    \put(0.45419739,0.01783298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14887816\unitlength}\raggedright {\bf PG} vectors\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Sketch.pdf}}%
    \put(0.76873853,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.79295617,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.82236331,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.94184485,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_N$\end{minipage}}}%
    \put(0.84480054,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.87420768,0.22541438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06104567\unitlength}\raggedright $x_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Sketch.pdf}}%
    \put(0.76978093,0.1946431){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.76978093,0.14410532){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.76978093,0.11916176){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.76978093,0.16944254){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright D\end{minipage}}}%
    \put(0.77156867,0.05623912){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Sketch.pdf}}%
    \put(0.79659698,0.16940382){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright E\end{minipage}}}%
    \put(0.79659698,0.14410532){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.79480925,0.05623912){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.79659698,0.1946431){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.79659698,0.11916176){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Sketch.pdf}}%
    \put(0.8216253,0.1946431){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.8216253,0.16944254){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright E\end{minipage}}}%
    \put(0.8216253,0.11916176){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0.8216253,0.05623912){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.8216253,0.14410532){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Sketch.pdf}}%
    \put(0.87525741,0.16944254){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright A\end{minipage}}}%
    \put(0.87346967,0.11916176){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.87346967,0.05623912){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.87346967,0.14410532){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.87525741,0.1946431){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Sketch.pdf}}%
    \put(0.84844135,0.1946431){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0.84844135,0.16944254){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright D\end{minipage}}}%
    \put(0.84844135,0.14410532){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.84844135,0.11916176){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.84844135,0.05623912){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.84844135,0.11916176){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Sketch.pdf}}%
    \put(0.94676689,0.1946431){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0.94676689,0.16944254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright A\end{minipage}}}%
    \put(0.94676689,0.14410532){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0.94676689,0.05623912){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0.94676689,0.11916176){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0.76435381,0.01783298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14887815\unitlength}\raggedright {\bf MPG} vectors\end{minipage}}}%
    \put(-0.00159162,0.20069845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06883984\unitlength}\raggedright $Q_1$:\end{minipage}}}%
    \put(-0.00159162,0.17632197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06883984\unitlength}\raggedright $Q_2$:\end{minipage}}}%
    \put(-0.00159162,0.06245065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06883984\unitlength}\raggedright $Q_F$:\end{minipage}}}%
    \put(-0.00159162,0.15127332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06883984\unitlength}\raggedright $Q_3$:\end{minipage}}}%
    \put(-0.00159162,0.12574331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06883984\unitlength}\raggedright $Q_4$:\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Sketch.pdf}}%
    \put(0.07671936,0.19511192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Sketch.pdf}}%
    \put(0.07671936,0.16993664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01598854\unitlength}\raggedright D\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Sketch.pdf}}%
    \put(0.07671936,0.14462483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Sketch.pdf}}%
    \put(0.07671936,0.11970628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Sketch.pdf}}%
    \put(0.07671936,0.05684674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Sketch.pdf}}%
    \put(0.10264082,0.19511192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Sketch.pdf}}%
    \put(0.10264082,0.16993664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Sketch.pdf}}%
    \put(0.10264082,0.14462483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Sketch.pdf}}%
    \put(0.10264082,0.11970628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Sketch.pdf}}%
    \put(0.10264082,0.05684674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Sketch.pdf}}%
    \put(0.12856228,0.19511192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Sketch.pdf}}%
    \put(0.12856228,0.16993664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Sketch.pdf}}%
    \put(0.12856228,0.14462483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Sketch.pdf}}%
    \put(0.12856228,0.11970628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Sketch.pdf}}%
    \put(0.12856228,0.05684674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Sketch.pdf}}%
    \put(0.19422998,0.19511192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Sketch.pdf}}%
    \put(0.19422998,0.16993663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Sketch.pdf}}%
    \put(0.19422998,0.14462483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Sketch.pdf}}%
    \put(0.19422998,0.11970627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright E\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Sketch.pdf}}%
    \put(0.19422998,0.05684674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Sketch.pdf}}%
    \put(0.19422998,0.19511192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Sketch.pdf}}%
    \put(0.19422998,0.16993663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Sketch.pdf}}%
    \put(0.19422998,0.14462483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Sketch.pdf}}%
    \put(0.19422998,0.11970627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright E\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Sketch.pdf}}%
    \put(0.19422998,0.05684674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01413701\unitlength}\raggedright C\end{minipage}}}%
    \put(0.07389205,0.22585235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098446\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.09808542,0.22585233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098445\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.12746307,0.22585233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098446\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.18967458,0.22585235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098446\unitlength}\raggedright $x_N$\end{minipage}}}%
    \put(0.07073128,0.01783298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15984382\unitlength}\raggedright {\bf Empir.} vectors\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Sketch.pdf}}%
    \put(0.29638846,0.19464308){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Sketch.pdf}}%
    \put(0.29638846,0.16944253){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright D\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Sketch.pdf}}%
    \put(0.29638846,0.14410533){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Sketch.pdf}}%
    \put(0.29638846,0.11916176){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Sketch.pdf}}%
    \put(0.29638846,0.05623913){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Sketch.pdf}}%
    \put(0.32320451,0.1946431){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Sketch.pdf}}%
    \put(0.32320451,0.16944254){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Sketch.pdf}}%
    \put(0.32320451,0.14410533){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Sketch.pdf}}%
    \put(0.32320451,0.11916176){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Sketch.pdf}}%
    \put(0.32320451,0.05623913){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Sketch.pdf}}%
    \put(0.35002056,0.1946431){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright B\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Sketch.pdf}}%
    \put(0.35002056,0.16944254){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.01600459\unitlength}\raggedright E\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Sketch.pdf}}%
    \put(0.35002056,0.14410533){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Sketch.pdf}}%
    \put(0.35002056,0.11916176){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright A\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Sketch.pdf}}%
    \put(0.35002056,0.05623913){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.0141512\unitlength}\raggedright C\end{minipage}}}%
    \put(0.28905717,0.0178945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09300579\unitlength}\raggedright prototypes\end{minipage}}}%
    \put(0.29118031,0.22585235){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098446\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.31755362,0.22585233){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lt]{\begin{minipage}{0.06098445\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.34475278,0.22585233){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.06098445\unitlength}\raggedright $p_3$\end{minipage}}}%
  \end{picture}%
\endgroup%

